Nuclear structure and decay properties of even-even nuclei in $Z=70-80$ drip-line region

We study nuclear structure properties for various isotopes of Ytterbium (Yb), Hafnium(Hf), Tungsten(W), Osmium(Os), Platinum(Pt) and Mercury(Hg) in $Z = 70 - 80$ drip-line region starting from $N =80$ to $N=170$ within the formalism of relativistic mean field (RMF) theory. The pairing correlation is taken care by using BCS approach. We compared our results with Finite Range Droplet Model(FRDM) and experimental data and found that the calculated results are in good agreement. Neutron shell closure are obtained at $N=82$ and $126$ in this region. We have also studied probable decay mechanisms of these elements.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{7}{ |c| }{RMF (NL3)} &\multicolumn{3}{ |c| }{FRDM}& 
\multicolumn{3}{ |c| }{Expt.}  \\
\cline{2-13}
\hline
Nucleus  & BE(R) & $r_{n}$&$r_{p}$&$ r_{ch}$ &$r_{rms}$& $\beta_{2}$ &$\beta_{4}$&
BE(F)& $\beta_{2}$ &$\beta_{4}$& BE(Ex)& $r_{ch}$ & $\beta_{2}$  \\
\hline
$^{150}$Yb		&	1198.1	&	5.05	& 	5.06	&	5.12	&	5.06	&	-0.15	&	-0.01	&	1194.6	&	-0.16	&	0.00	&		1194.6	&		&		\\
		
$^{152}$Yb 		&	1220.9	&	5.06	&	5.04	&	5.11	&	5.05	&	-0.00	&	0.00	& 	1218.6	& -0.00	&	0.00	&	1202.4	& 5.04	& 	\\
														
$^{154}$Yb		&	1240.4	&	5.11	&	5.06	&	5.12	&	5.09	&	-0.08	&	0.01 &  	1238.4	&	-0.01	&	0.00	&	1206.0	&	5.09	&   	\\

$^{156}$Yb 		&	1260.3	&	5.16	&	5.09	&	5.15	&	5.13	&	0.15	&	0.05	&	1257.4	&	0.13	&	0.03	&	1257.6	&	5.12	&  	\\

$^{158}$Yb		&	1279.1	&	5.20	&	5.11	&	5.18	&	5.16	&	0.19	&	0.06 &	1276.3	&	0.16	&	0.03	&	1276.5	&	5.15	&	0.19		\\

$^{160}$Yb		&	1297.0	&	5.25	&	5.14	&	5.2	&	5.20	&	0.22	&	0.06 &	1294.8	&	0.21	&	0.02	&	1294.8	&	5.18	&	0.23		\\

$^{162}$Yb		&	1314.3	&	5.29	&	5.16	&	5.22	&	5.23	&	0.25	&	0.08 &   	1312.7	&	0.23	&	0.02	&	1312.6	&	5.21	&	0.26		\\
$^{164}$Yb		&	1331.4	&	5.34	&	5.18	&	5.25	&	5.27	&	0.28	&	0.11	&	1330.2	&	0.26	&	0.01	&	1330.0	&	5.23	&	0.29		\\
$^{166}$Yb		&	1347.8	&	5.38	&	5.21	&	5.27	&	5.31	&	0.31	&	0.11	&  	1347.0	&	0.27	&	0.00	&	1346.7	&	5.25	&	0.32		\\
$^{168}$Yb		&	1363.6	&	5.42	&	5.23	&	5.29	&	5.34	&	0.33	&	0.10	&	1363.2	&	0.28	&	0.01	&	1362.8	&	5.27	&	0.32	   	\\
$^{170}$Yb		&	1378.6	&	5.45	&	5.25	&	5.31	&	5.37	&	0.34	&	0.07	&  	1378.7	&	0.30	&	-0.03	&	1378.1	&	5.29	&	0.33		\\
$^{172}$Yb		&	1393.0	&	5.48	&	5.26	&	5.32	&	5.40 &	0.34	&	0.04	&  1393.3	&	0.30	&	-0.04	&	1392.8	&	5.30	&	0.33		\\
$^{174}$Yb		&	1406.7	&	5.51	&	5.27	&	5.32	&	5.42	&	0.33	&	0.02	&	1407.0	&	0.29	&	0.02	&	1406.6	&	5.31	&	0.32		\\
$^{176}$Yb		&	1419.7	&	5.54	&	5.29	&	5.35	&	5.44	&	0.32	&	-0.00	&	1420.1	&	0.28	&	-0.07	&	1419.3	&	5.32	&	0.31		\\
$^{178}$Yb		&	1431.6	&	5.57	&	5.30	&	5.36	&	5.46	&	0.31	&	-0.03	& 	1432.4	&	0.28	&	-0.09	&	1431.6	&		&		    	\\
$^{180}$Yb		&	1443.0	&	5.60	&	5.31	&	5.37	&	5.49	&	0.3	&	-0.06	&	1443.7	&	0.28	&	-0.10	& 1442.5	&		&		      \\
										
$^{182}$Yb		&	1453.7	&	5.63	&	5.32	&	5.38	&	5.52	&	0.29	&	-0.07	& 	1454.3	&	0.27	&	-0.11	&		&		&	\\
																	
$^{184}$Yb		&	1462.0	&	5.66	&	5.33	&	5.39	&	5.54	&	0.27	&	-0.08	&	1464.3	&	0.26	&	-0.13	&		&		&	 \\
		                                                                                                                             
$^{186}$Yb		&	1470.5	&	5.66	&	5.32	&	5.38	&	5.54	&	0.21	&	-0.06 &  	1473.6	&	0.22	&	-0.12 &		&		&	\\
																	
$^{188}$Yb		&	1479.4	&	5.69	&	5.32	&	5.38	&	5.55	&	-0.20	&	-0.02	&	1482.2	&	0.16	&	-0.08	&		&		&	  \\
																	
$^{190}$Yb		&	1488.0	&	5.71	&	5.33	&	5.39	&	5.57	&	-0.18	&	-0.01	&	1490.8	&	-0.19	&	-0.03	&		&		&	   \\

$^{192}$Yb		&	1496.2	&	5.73	&	5.33	&	5.39	&	5.59	&	-0.14	&	-0.02	&  	1499.2	&	-0.13	&	-0.03	&		&		&	    \\
															
$^{194}$Yb	       &	1505.0	&	5.75	&	5.33	&	5.39	&	5.60	&	-0.10	&	-0.03	&	1507.8	&	-0.08	&	-0.04	&		&       	&	    \\
$^{196}$Yb	       &	1513.0	&	5.77	&	5.33	&	5.39	&	5.62	&	0.01	&	0.00	&	1516.0	&	0.01	&	0.00	&		&		&	 \\
%%%%%%%%%																	
%\hline
%\end{tabular}\label{Yb} }
%\end{table*}

%\begin{table*}
%\hspace{2.0cm}
%\renewcommand{\tabcolsep}{0.03cm}
%\renewcommand{\arraystretch}{0.9}
%{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\hline
%& \multicolumn{7}{ |c| }{RMF (NL3)} &\multicolumn{3}{ |c| }{FRDM}&
%\multicolumn{3}{ |c| }{Expt.}  \\
%\cline{2-13}
%\hline
%Nucleus  & BE(R) & $r_{n}$&$r_{p}$&$ r_{ch}$ &$r_{rms}$& $\beta_{2}$ &$\beta_{4}$&
%BE(F)& $\beta_{2}$ &$\beta_{4}$&
%BE(Ex)& $r_{ch}$ & $\beta_{2}$ \\
 
%\hline
$^{198}$Yb		&	1516.7	&	5.82	&	5.35	&	5.41	&	5.66	&	0.07	&	0.02	&	1520.2	&	0.02	&	0.00	&	&		&	\\
										
$^{200}$Yb		&	1522.0 &	5.86	&	5.38	&	5.44	&	5.70	&	0.13	&	0.08	&	1523.4	&	0.06	&	0.04	&		&		&		\\
																	
$^{202}$Yb		&	1527.4	&	5.91	&	5.41	&	5.47	&	5.74	&	0.17	&	0.10	&  	1527.3	&	0.11	&	0.06	&		&		&	    \\
															
$^{204}$Yb		&	1532.1	&	5.95	&	5.43	&	5.49	&	5.78	&	0.19	&	0.09	& 	1531.2	&	0.14	&	0.07	&	&		&	  \\
																
$^{206}$Yb		&	1536.5	&	5.99	&	5.46	&	5.51	&	5.81	&	0.21	&	0.08	& 	1535.3	&	0.16	&	0.08	&		&		&	 \\
										
$^{208}$Yb 		&	1540.4	&	6.03	&	5.48	&	5.53	&	5.85	&	0.23	&	0.08	&	1539.2	&	0.18	&	0.09	&		&		&	  \\
$^{210}$Yb		&	1544.9	&	6.08	&	5.54	&	5.60	&	5.91	&	0.30	&	0.20	& 	1542.9	&	0.21	&	-0.08	&		&		&	   \\
$^{212}$Yb		&	1549.6	&	6.12	&	5.56	&	5.62	&	5.95	&	0.32	&	0.20	&1546.2	&	0.22	&	0.07	&		&		&	    \\
$^{214}$Yb		&	1554.1	&	6.16	&	5.59	&	5.65	&	5.98	&	0.34	&	0.21	&	1549.3	&	0.22	&	0.06	&		&		&	    \\
$^{216}$Yb		&	1556.8	&	6.20	&	5.6	&	5.66	&	6.01	&	0.34	&	0.19 & 	1552.4	&	0.24	&	0.05	&		&		&             \\
$^{218}$Yb		&	1557.9 &	6.26	&	5.65	&	5.71	&	6.07	&	0.40	&	0.10	&	1554.8	&	0.24	&	0.03	&		&		&         \\
$^{220}$Yb		&	1560.8	&	6.29	&	5.67	&	5.72	&	6.10	&	0.40	&	0.08	&	1556.8	&	0.25	&	-0.01	&		&		&	  \\
$^{222}$Yb		&	1564.2	&	6.29	&	5.65	&	5.70	&	6.09	&	0.34	&	0.09	&	1558.5	&	0.26	&	-0.02	&		&		&	  \\
$^{224}$Yb		&	1565.9 &        6.39	&	5.71	&	5.76	&	6.18	&	0.43	&	0.12	&	1559.3	&	0.26	&	-0.04	&		&		&         \\
$^{226}$Yb		&	1568.2	&	6.39	&	5.69	&	5.75	&	6.18	&	0.39	&	0.15 &	1559.9	&	0.26	&	-0.06	&		&		&	     \\
$^{228}$Yb		&	1569.3	&	6.43	&	5.72	&	5.77	&	6.22	&	0.41	&	0.12	&  	1560.3	&	0.26	&	-0.07	&		&		&	  \\
$^{230}$Yb 		&	1570.2	&	6.46	&	5.73	&	5.79	&	6.25	&	0.41	&	0.11	& 	1560.7	&	0.26	&	-0.09	&		&		&	 \\
															
$^{232}$Yb		&	1573.9	&	6.43	&	5.66	&	5.71	&	6.21	&	-0.24	&	-0.02	& 	1560.7	&	0.25	&	-0.11	&		&		&	  \\
		
$^{234}$Yb		&	1574.9	&	6.46	&	5.67	&	5.73	&	6.24	&	-0.24	&	-0.03	&	1559.5	&	0.23	&	-0.11	&		&		&	 \\
														
$^{236}$Yb 		&	1575.1	&	6.49	&	5.68	&	5.74	&	6.26	&	-0.22	&	-0.04	& 		&		&		&		&		&         \\
							
$^{238}$Yb 		&	1575.5	&	6.51	&	5.69	&	5.74	&	6.28	&	-0.21	&	-0.06	& 		&		&		&		&		&		\\
													
$^{240}$Yb		&	1576.2	&	6.54	&	5.70	&	5.75	&	6.30	&	-0.19	&	-0.07	&			&		&		&		&		&	 \\
		
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\hline
& \multicolumn{7}{ |c| }{RMF (NL3)} &\multicolumn{3}{ |c| }{FRDM}&
\multicolumn{3}{ |c| }{Expt.}  \\
\cline{2-13}
\hline
Nucleus& BE(R)&$r_{n}$&$r_{p}$&$ r_{ch}$ &$r_{rms}$& $\beta_{2}$ &$\beta_{4}$&
BE(F)& $\beta_{2}$ &$\beta_{4}$&
BE(Ex)& $r_{ch}$ & $\beta_{2}$ \\

\hline
$^{152}$Hf		&	1198.8	&	5.06	&	5.09	&	5.15	&	5.07	&	-0.13	&	-0.02	&	1194.4	&	-0.15	&	-0.05	&		&		&	\\
														
$^{154}$Hf 		&	1223.1	&	5.07	&	5.08	&	5.14	&	5.07	&	-0.00	&	0.00	&	1219.9	&	0.01	&	0.00	&		1219.4	&		&	    \\
											
$^{156}$Hf		&	1243.7	&	5.11	&	5.09	&	5.15	&	5.10	&	0.07	&	0.01	& 	1240.8	&	0.04	&	-0.01	&	1240.65	&		&	 \\
									
$^{158}$Hf		&	1264.5&	5.16	&	5.12	&	5.18	&	5.14	&	0.14	&	0.03	&		1260.8	&	0.11	&	0.02	&	1261.0	&		&      \\
											
$^{160}$Hf		&	1284.3	&	5.20	&	5.14	&	5.20	&	5.18	&	0.17	&	0.03	&		1280.8	&	0.15	&	0.02	&	1281.0	&		&	\\

$^{162}$Hf 		&	1303.3	&	5.25	&	5.16	&	5.22	&	5.21	&	0.20	&	0.03	&		1300.2	&	0.18	&	0.01	&	1300.4	&		&	0.16          	\\
$^{164}$Hf		&	1321.5	&	5.29	&	5.18	&	5.25	&	5.24	&	0.23	&	0.04	&	1319.0	&	0.21	&	0.01	&	1319.2	&		&	0.20	\\ 
														
$^{166}$Hf		&	1339.4	&	5.33	&	5.21	&	5.27	&	5.28	&	0.27	&	0.08	&	1337.3	&	0.23	&	0.00	&	1337.4	&		&	0.25	\\
														
$^{168}$Hf		&	1357.1	&	5.38	&	5.24	&	5.30	&	5.32	&	0.31	&	0.11	&	1355.2	&	0.25	&	-0.00	&	1355.0	&		&	0.28	\\
$^{170}$Hf		&	1374.0	&	5.42	&	5.26	&	5.32	&	5.35	&	0.32	&	0.10	&	1372.4	&	0.27	&	-0.01	&	1372.0	&	5.29	&	0.30	\\
$^{172}$Hf		&	1390.1	&	5.46	&	5.28	&	5.34	&	5.38	&	0.33	&	0.08	&	1388.8	&	0.28	&	-0.02	&	1388.3	&	5.31	&	0.28	\\

$^{174}$Hf		&	1405.6	&	5.48	&	5.29	&	5.35	&	5.40	&	0.32	&	0.04	&		1404.6	&	0.29	&	-0.04	&	1403.9	&	5.32	&	0.29		\\
$^{176}$Hf		&	1420.5	&	5.51	&	5.29	&	5.35	&	5.42	&	0.31	&	0.01	&	1419.5	&	0.28	&	-0.06	&	1418.8	&	5.33	&	0.30	\\
$^{178}$Hf 		&	1434.6	&	5.53	&	5.30	&	5.36	&	5.44	&	0.30	&	-0.01	&	1433.8	&	0.28	&	-0.08	&	1432.8	&	5.34	&	0.28	\\
$^{180}$Hf		&	1447.7	&	5.56	&	5.31	&	5.37	&	5.47	&	0.29	&	-0.04	&	1447.3	&	0.28	&	-0.10	&	1446.3	&	5.35	&	0.27	\\

$^{182}$Hf		&	1460.0	&	5.59	&	5.33	&	5.39	&	5.49	&	0.28	&	-0.06	&	1459.8	&	0.27	&	-0.11	&	1458.7	&	5.35	&		\\
														
$^{184}$Hf		&	1471.6	&	5.62	&	5.34	&	5.40	&	5.51	&	0.27	&	-0.07	&	1471.6	&	0.26	&	-0.13	&	1470.29	&		&		\\
$^{186}$Hf		&	1481.8	&	5.64	&	5.34	&	5.4	&	5.53	&	0.24	&	-0.07	&	1482.9	&	0.25	&	-0.13	&	1481.3	&		&	        \\
													
$^{188}$Hf		&	1492.0	&	5.66	&	5.35	&	5.40	&	5.54	&	0.21	&	-0.07	&	1493.4	&	0.21	&	-0.11	&	1492.0	&		&	      	\\
											
$^{190}$Hf		&	1501.8	&	5.68	&	5.35	&	5.41	&	5.56	&	0.18	&	-0.07	&	1503.2	&	0.16	&	-0.08	&		&		&             \\
$^{192}$Hf		&	1510.5	&	5.71	&	5.35	&	5.41	&	5.58	&	0.16	&	-0.06	&	1512.7	&	-0.18	&	-0.03	&	&		&            \\

$^{194}$Hf		&	1519.0	&	5.72	&	5.35	&	5.41	&	5.59	&	-0.13	&	-0.03	&	1522.3	&	-0.12	&	-0.03	&		&		&	 \\

$^{196}$Hf		&	1528.9	&	5.74	&	5.36	&	5.42	&	5.60	&	-0.09	&	-0.04	&	1531.7	&	-0.08	&	-0.04	&	&		&	        \\

$^{198}$Hf		&	1537.8	&	5.77	&	5.36	&	5.41	&	5.62	&	0.00	&	0.00	&	1540.7	&	0.01	&	0.00	&	 &		&            \\
																	
$^{200}$Hf              &       1542.1  &       5.81    &       5.38    &       5.43    &       5.66    &       0.06    &       0.01    &       1546.0  &       0.02    &       0.00    &               &               &        \\

$^{202}$Hf              &       1547.5  &       5.86    &       5.41    &       5.47    &       5.70    &       0.12    &       0.05    &        1550.1  &       0.05    &       0.02    &           &               &           \\
                                                                  
$^{204}$Hf              &       1553.4  &       5.90    &       5.43    &       5.49    &       5.74    &       0.16    &       0.08    &          1554.5  &       0.10    &       0.05   &         &               &              \\
$^{206}$Hf              &       1558.7  &       5.94    &       5.46    &       5.51    &       5.77    &       0.18    &       0.07    &        1559.2  &       0.13    &       0.06    &           &               &              \\
                                                                
$^{208}$Hf              &       1564.0  &       5.98    &       5.48    &       5.54    &       5.81    &       0.20    &       0.06    &             1563.7  &       0.16    &       0.08   &                   &               &        \\
$^{210}$Hf              &       1568.7  &       6.02    &       5.50     &       5.56    &       5.85    &       0.22    &       0.05    &          1568.4  &       0.17    &       0.08   &     &               &              \\
                                                     
$^{212}$Hf              &       1573.6  &       6.07    &       5.56    &       5.62    &       5.90    &       0.29    &       0.18    &           1572.8  &       0.20    &       0.07   &         &               &             \\
$^{214}$Hf              &       1579.0  &       6.11    &       5.58    &       5.64    &       5.94    &       0.31    &       0.18    &          1577.0  &       0.22    &       0.07    &          &               &            \\
$^{216}$Hf              &       1584.1  &       6.15    &       5.61    &       5.66    &       5.97    &       0.33    &       0.18    &          1580.8  &       0.22    &       0.05   &        &               &       \\
$^{218}$Hf		&	1587.7 &	6.18	&	5.62	&	5.68	&	6.02	&	0.33	&	0.16	&		1584.4	&	0.23	&	0.04	&		&		&	  \\
$^{220}$Hf		&	1591.2	&	6.21	&	5.64	&	5.69	&	6.03	&	0.33	&	0.13	&	1587.6	&	0.23	&	0.02	&	&		&	     \\
$^{222}$Hf		&	1594.7 &	6.24	&	5.66	&	5.71	&	6.06	&	0.33	&	0.10	&	1590.7	&	0.24	&	-0.00	&		&		&              \\
$^{224}$Hf		&	1597.8	&	6.27	&	5.67	&	5.72	&	6.09	&	0.33	&	0.07	&		1593.2	&	0.25	&	-0.02	&		&		&	   \\
$^{226}$Hf		&	1600.8	&	6.30	&	5.67	&	5.73	&	6.11	&	0.32	&	0.03	&	1594.8	&	0.24	&	-0.03	&		&		&	         \\
$^{228}$Hf		&	1603.3	&	6.32	&	5.68	&	5.73	&	6.13	&	0.31	&	-0.00	&	1596	&	0.23	&	-0.05	&			&		&          \\
$^{230}$Hf		&	1604.1	&	6.40	&	5.72	&	5.78	&	6.20	&	0.22	&	0.10	&	1597.5	&	0.24	&	-0.08	&		&		&               \\
$^{232}$Hf		&	1607.8	&	6.37	&	5.7	&	5.76	&	6.17	&	0.29	&	-0.05	&	1598.8	&	0.24	&	-0.09	&		&		&	         \\
$^{234}$Hf		&	1609.6	&	6.40	&	5.71	&	5.77	&	6.20	&	0.28	&	-0.06	&	1599.8	&	0.24	&	-0.11	&		&		&	        \\
$^{236}$Hf		&	1611.4	&	6.44	&	5.72	&	5.77	&	6.23	&	0.26	&	-0.08	&	1599.4	&	0.22	&	-0.11	&		&		&	       \\
$^{238}$Hf		&	1613.2	&	6.47	&	5.73	&	5.78	&	6.25	&	0.25	&	-0.09	&	1598.9	&	0.22	&	-0.12	&		&		&	   \\

$^{240}$Hf		&	1614.5	&	6.49	&	5.74	&	5.80	&	6.27	&	0.25	&	-0.11	&	1596.4	&	0.17	&	-0.09	&		&		&	    \\
										
$^{242}$Hf		&	1614.7	&	6.51	&	5.75	&	5.80	&	6.30	&	0.23	&	-0.10	&		&		&	 &       &        &             \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\hline
& \multicolumn{7}{ |c| }{RMF (NL3)} &\multicolumn{3}{ |c| }{FRDM}&
\multicolumn{3}{ |c| }{Expt.}  \\
\cline{2-13}
\hline
Nucleus& BE(R)&$r_{n}$&$r_{p}$&$ r_{ch}$ &$r_{rms}$& $\beta_{2}$ &$\beta_{4}$&
BE(F)& $\beta_{2}$ &$\beta_{4}$&
BE(Ex)& $r_{ch}$ & $\beta_{2}$ \\
\hline
										
$^{154}$W		&	1198.0	&	5.06	&	5.12	&	5.18	&	5.09	&	-0.11	&	-0.02	&      	  1192.8	&	-0.12	&	-0.04	&		&		&	       	\\	
																
$^{156}$W		&	1224.1	&	5.08	&	5.11	&	5.17	&	5.09	&	-0.01	&	0.0 & 1219.4	&	0.01	&	0.00	&		&		&                \\
															
$^{158}$W		&	1245.6	&	5.12	&	5.12	&	5.19	&	5.12	&	-0.04 &	0.00	&		1241.7	&	0.02	&	0.00	&	1241.1	&		&	      \\
													
$^{160}$W		&	1267.1	&	5.16	&	5.15	&	5.21	&	5.16	&	0.11	&	0.01	&		1262.6	&	0.09	&	0.00	&	1262.9	&		&       \\
				                                                                                                          
$^{162}$W		&	1287.9	&	5.20	&	5.17	&	5.23	&	5.19	&	0.15	&	0.01	&		1283.5	&	0.13	&	0.02	&	1283.7	&		&	\\
													
$^{164}$W		&	1307.7	&	5.25	&	5.19	&	5.25	&	5.22	&	0.17	&	0.01	&	1303.9	&	0.16	&	0.01	&	1304.0	&		&		\\
				
$^{166}$W		&	1326.6	&	5.29	&	5.21	&	5.27	&	5.25	&	0.20	&	0.02	&	1323.7	&	0.18	&	-0.00	&	1323.8	&		&	\\
$^{168}$W		&	1345.4	&	5.35	&	5.25	&	5.31	&	5.31	&	0.28	&	0.02	&	1342.9	&	0.21	&	0.00	&	1343.0	&		&	0.23	 \\
$^{170}$W		&	1364.5	&	5.39	&	5.28	&	5.34	&	5.34	&	0.32	&	0.12	&		1361.6	&	0.23	&	-0.01	&	1361.5	&		&	0.24		\\
$^{172}$W 		&	1382.6	&	5.43	&	5.30	&	5.36	&	5.37	&	0.33	&	0.11	&	1379.7	&	0.25	&	-0.00	&	1379.5	&		&	0.28   \\
$^{174}$W		&	1399.7	&	5.46	&	5.31	&	5.37	&	5.40	&	0.33	&	0.09	&	1397.1	&	0.27	&	-0.01	&	1396.7	&		&	0.25	\\
$^{176}$W		&	1416.1	&	5.49	&	5.32	&	5.38	&	5.42	&	0.33	&	0.06	&	1413.8	&	0.27	&	-0.03	&	1413.3	&		&	 	\\
$^{178}$W		&	1431.9	&	5.51	&	5.33	&	5.39	&	5.44	&	0.31	&	0.02	&	1429.9	&	0.27	&	-0.05	&	1429.2	&		&	 	\\
$^{180}$W		&	1447.0	&	5.54	&	5.33	&	5.39	&	5.45	&	0.29	&	-0.01	&	1445.4	&	0.26	&	-0.07	&	1444.6	&	5.35	&	0.25    \\
$^{182}$W		&	1461.2	&	5.56	&	5.34	&	5.40	&	5.47	&	0.28	&	-0.04	&	1459.9	&	0.26	&	-0.08	&	1459.3	&       5.36		&	0.25		\\
$^{184}$W 		&	1474.7	&	5.59	&	5.35	&	5.41	&	5.49	&	0.26	&	-0.06	&	1473.6	&	0.24	&	-0.10	&	1472.9	&       5.37		&	0.24		\\
					
$^{186}$W		&	1487.4	&	5.62	&	5.36	&	5.42	&	5.52	&	0.25	&	-0.08	&	1486.7	&	0.23	&	-0.11	&	1485.9	&	5.37	&	0.23	\\

$^{188}$W		&	1499.3	&	5.64	&	5.36	&	5.42	&	5.53	&	0.22	&	-0.08	&	1499.1	&	0.21	&	-0.11	&	1498.2	&		&		\\

$^{190}$W		&	1510.9	&	5.65	&	5.37	&	5.43	&	5.54	&	0.20	&	-0.08	&	1510.8	&	0.17	&	-0.10	&	1509.9	&		&	\\
														
$^{192}$W		&	1521.8	&	5.68	&	5.37	&	5.43	&	5.56	&	0.17	&	-0.08	&	1522.28	&	0.16	&	-0.08	&	1521.41	&		&		\\ 
																	
$^{194}$W 		&	1531.4	&	5.70	&	5.38	&	5.43	&	5.58	&	0.15	&	-0.07	&	1532.5	&	-0.17	&	-0.03	&		&		&		\\
																	
$^{196}$W 		&	1540.8	&	5.72	&	5.38	&	5.43	&	5.59	&	0.11	&	-0.05	&	1543.3	&	-0.11	&	-0.03	&			&		&               \\
																	
$^{198}$W		&	1551.4	&	5.74	&	5.38	&	5.44	&	5.61	&	-0.08	&	-0.04	&	1553.8	&	-0.07	&	-0.04	&			&		&	      \\

$^{200}$W		&	1561.6	&	5.76	&	5.38	&	5.44	&	5.62	&	0.00	&	0.00	&	1563.7	&	0.01	&	0.00	&		&		&        \\
																
$^{202}$W		&	1566.2	&	5.80	&	5.40	&	5.46	&	5.66	&	0.03	&	0.00	&	1570.0	&	0.01	&	0.00	&			&		&    \\
																	
$^{204}$W 		&	1571.8	&	5.84	&	5.43	&	5.48	&	5.70	&	0.10	&	0.03	&	1575.1	&	0.04	&	0.01	&			&		&	        \\
																	
$^{206}$W		&	1577.9	&	5.89	&	5.45	&	5.51	&	5.73	&	0.14	&	0.06	&	1580.0	&	0.08	&	0.04	&		&		&                  \\
													
$^{208}$W 		&	1583.7	&	5.93	&	5.47	&	5.53	&	5.77	&	0.16	&	0.06	&	1585.2	&	0.11	&	0.05	&		&		&	     \\
															
$^{210}$W		&	1589.4	&	5.97	&	5.49	&	5.55	&	5.80	&	0.18	&	0.05	&	1590.4	&	0.14	&	0.06	&		&		&	     \\
			
$^{212}$W		&	1594.3	&	6.02	&	5.55	&	5.61	&	5.86	&	0.26	&	0.14	&	1595.7	&	0.16	&	0.07	&		&		&                \\
$^{214}$W		&	1600.9	&	6.06	&	5.58	&	5.64	&	5.90	&	0.29 &	0.16	&		1600.8	&	0.18	&	0.07	&	&		&	              \\
$^{216}$W		&	1606.9	&	6.10	&	5.60	&	5.66	&	5.94	&	0.31	&	0.16	&	1605.7	&	0.21	&	0.07	&		&		&	      \\
$^{218}$W		&	1612.7	&	6.14	&	5.62	&	5.68	&	5.97	&	0.32	&	0.16&		1610.3	&	0.22	&	0.04	&		&		&      \\
$^{220}$W		&	1617.3	&	6.17	&	5.64	&	5.70	&	6.00	&	0.32	&	0.14	&	1614.6	&	0.22	&	0.03	&		&		&        \\
$^{222}$W		&	1621.9	&	6.20	&	5.66	&	5.71	&	6.02	&	0.32	&	0.11	&	1618.6	&	0.23	&	0.00	&	&		&	    \\
$^{224}$W		&	1626.2	&	6.23	&	5.68	&	5.73	&	6.05	&	0.33	&	0.09	&	1622.2	&	0.23	&	-0.01	&	&		&               \\
$^{226}$W		&	1629.9	&	6.26	&	5.69	&	5.75	&	6.08	&	0.33	&	0.07	&	1625.4	&	0.23	&	-0.03	&		&		&	   \\
$^{228}$W		&	1633.5	&	6.30	&	5.70	&	5.76	&	6.11	&	0.33	&	0.04	&	1627.8	&	0.22	&	-0.04&		&		&             \\
$^{230}$W		&	1636.3	&	6.32 &	5.72	&	5.77	&	6.14	&	0.33	&	0.02	&	1630.1	&	0.22	&	-0.06	&		&		&	      \\
$^{232}$W 		&	1638.8	&	6.35	&	5.73	&	5.79	&	6.16	&	0.32	&	-0.00 &	1632.4	&	0.22	&	-0.07	&		&		&	        \\
$^{234}$W		&	1641.3	&	6.37	&	5.74	&	5.80	&	6.18	&	0.30	&	-0.03	&	1634.5	&	0.22	&	-0.08	&		&		&	     \\
$^{236}$W		&	1643.3	&	6.40	&	5.75	&	5.80	&	6.20	&	0.28	&	-0.05	&	1636.3	&	0.22	&	-0.10	&		&		&	      \\
$^{238}$W		&	1645.5	&	6.42	&	5.75	&	5.80	&	6.22	&	0.26	&	-0.08	&	1636.9	&	0.21	&	-0.11	&		&		&	\\
$^{240}$W		&	1648.1	&	6.45	&	5.76	&	5.81	&	6.24	&	0.25	&	-0.10	&	1636.9	&	0.19	&	-0.10 &		&		&	       \\
$^{242}$W 		&	1650.5	&	6.47	&	5.77	&	5.83	&	6.27	&	0.24	&	-0.12	&	1635.9	&	0.16	&	-0.09	&		&		&              \\

$^{244}$W		&	1651.1	&	6.50	&	5.77	&	5.83	&	6.29	&	0.22	&	-0.11	&	1636.2	&	0.16	&	-0.10	&		&		&	     \\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\hline
& \multicolumn{7}{ |c| }{RMF (NL3)} &\multicolumn{3}{ |c| }{FRDM}&
\multicolumn{3}{ |c| }{Expt.}  \\
\cline{2-13}

\hline
Nucleus& BE(R)&$r_{n}$&$r_{p}$&$ r_{ch}$ &$r_{rms}$& $\beta_{2}$ &$\beta_{4}$&
BE(F)& $\beta_{2}$ &$\beta_{4}$&
BE(Ex)&  $r_{ch}$ & $\beta_{2}$ \\

\hline
$^{156}$Os             &       1195.9  &       5.06    &       5.15    &       5.21     &       5.10     &       -0.08   & -0.02 &              &              &              &              &              &             \\
                                                                        
$^{158}$Os             &       1223.8  &       5.08    &       5.14    &       5.21    &       5.11    &       -0.00   &       0.00   &              &              &              &              &              &             \\
                                                                
$^{160}$Os             &       1246.4  &       5.12    &       5.16    &       5.22    &       5.14    &       -0.00   &       0.00   &         1241.0    &       0.01    &              &                   &              &           \\
                                                                 
$^{162}$Os             &       1287.9  &       5.20    &       5.17    &       5.23    &       5.19    &       0.15    &       0.00   &        1262.8  &       0.05    &       -0.01   &     1262.6  &              &            \\
$ ^{164}$Os             &       1307.7  &       5.25     &       5.19    &       5.25    &       5.22     &       0.17    &       0.00   &     1284.5  &       0.11    &       -0.00   &       1284.7  &              &        \\
                                                                 
$^{166}$Os             &       1310.3  &       5.24    &       5.21    &       5.27    &       5.23    &       0.13    &       -0.00   &        1305.8  &       0.13    &       -0.00   &       1305.8  &              &             \\
                                                                   
$^{168}$Os             &       1330.0  &       5.28    &       5.23    &       5.29    &       5.26    &       0.16    &       0.00   &       1326.6  &       0.16    &       -0.01  &       1326.5  &              &        \\
                                                                    
$^{170}$Os             &       1349.3  &       5.35    &       5.28    &       5.34    &       5.32    &       0.27    &       0.10   &           1346.7  &       0.17    &       -0.01    &       1346.6  &              &           \\
                                                                                                                                                                                                                                    
$^{172}$Os             &       1382.5  &       5.43     &       5.30    &       5.36    &       5.37    &       0.33    &       0.11   &       1366.3  &       0.19    &       -0.01  &       1366.05 &              &      0.23       \\

$^{174}$Os             &       1388.5  &       5.43    &       5.33    &       5.39    &       5.39    &       0.32    &       0.10     &       1385.3  &       0.23    &       -0.01    &       1384.9  &              &       0.27     \\
$^{176}$Os             &       1416.9  &       5.49    &       5.32    &       5.38    &       5.42    &       0.33    &       0.08   &          1403.6  &       0.25    &       -0.01   &    1403.2  &              &         \\
$^{178}$Os             &       1424.3  &       5.50     &       5.36    &       5.42    &       5.44    &       0.33    &       0.06  &        1421.3  &       0.25    &       -0.03   &       1420.8  &              &          \\
$^{180}$Os             &       1441.4  &       5.52    &       5.37    &       5.43    &       5.46    &       0.32    &       0.03   &         1438.5  &       0.24    &       -0.05   &       1437.7  &              &       0.23      \\

$^{182}$Os             &       1461.2  &       5.56    &       5.34    &       5.40    &       5.47    &       0.28     &       0.00   &         1454.9  &       0.24    &       -0.06  &   1454.1  &              &       0.23      \\
$^{184}$Os             &       1472.3  &       5.57    &       5.38    &       5.44    &       5.49    &       0.29    &       -0.03   &        1470.7  &       0.23    &       -0.07   &   1469.9  &       5.38    &       0.21       \\
$^{186}$Os             &       1487.4  &       5.62    &       5.36    &       5.42    &       5.52    &       0.25    &       -0.05   &         1485.4  &       0.22    &       -0.08   &       1484.8  &       5.39    &       0.20   \\
                                                                                                                                                                                                                                                                                   
$^{188}$Os             &       1500.0    &       5.62    &       5.39    &       5.45    &       5.53    &       0.24    &       -0.07   &       1499.3  &       0.19    &       -0.09   &  1499.1  &       5.40     &       0.19      \\
                                                           
$^{190}$Os             &       1512.9  &       5.63    &       5.38    &       5.44    &       5.53    &       0.20    &       -0.07    &       1512.8  &       0.16    &       -0.08   &   1512.8  &       5.41    &       0.18       \\
                                                                  
$^{192}$Os             &       1526.1  &       5.65    &       5.38    &       5.44    &       5.54    &       0.18    &       -0.07  &         1526.3  &       0.16    &       -0.08   &   1526.1  &       5.41    &       0.17       \\
                                                                
$^{194}$Os             &       1531.4  &       5.70    &       5.37    &       5.43    &       5.58    &       0.15    &       -0.07   &          1539.0    &       0.15    &       -0.08   &    1538.8  &              &          \\
                                                                  
$^{196}$Os             &       1549.6  &       5.69    &       5.39    &       5.45    &       5.57    &       0.12    &       -0.06   &           1550.5  &       -0.16   &       -0.03   &  1550.8  &              &             \\
                                      
$^{198}$Os             &       1551.4 &       5.74     &       5.38    &       5.44    &       5.61    &       -0.10    &       -0.04  &        1562.6  &       -0.10    &       -0.03  &              &              &              \\

$^{200}$Os             &       1572.6  &       5.73    &       5.40     &       5.46    &       5.61     &       -0.06   &       -0.03   &        1574.1  &       -0.06   &       -0.04   &          &              &           \\

$^{202}$Os             &       1584.1  &       5.76    &       5.40     &       5.46    &       5.63    &       0.00    &       -0.00   &          1584.9  &       0.01    &       0.00   &        &              &        \\
                                                        
$^{204}$Os             &       1589.6  &       5.80    &       5.42    &       5.48    &       5.66    &       0.00    &       -0.00    &         1592.0    &       0.01    &       0.00    &         &              &            \\

$^{206}$Os             &       1594.8  &       5.83    &       5.44    &       5.50    &       5.69    &       0.07    &       0.01    &         1598.0    &       0.03    &       0.01    &            &              &    \\
                                                          
$^{208}$Os             &       1583.7  &       5.93    &       5.47    &       5.53    &       5.77    &       0.16    &       0.04     &       1603.7  &       0.05    &       0.02    &            &              &        \\
                                                                  
$^{210}$Os             &       1607.4 &       5.91    &       5.49    &       5.55    &       5.76    &       0.14    &       0.05    &           1609.5  &       0.10     &       0.04   &        &              &          \\
                                                               
$^{212}$Os              &       1613.4  &       5.95    &       5.51    &       5.57    &       5.80    &       0.16    &       0.05   &        1615.4  &       0.12    &       0.05    &           &              &          \\
                                                                                                                              
$^{214}$Os             &       1600.9  &       6.06    &       5.58    &       5.64    &       5.90    &        0.29    &       0.13    &        1621.1  &       0.15    &       0.05  &        &              &        \\
                                                                                                                                    
$^{216}$Os              &       1625.6  &       6.05    &       5.60    &       5.65    &       5.89    &       0.27    &       0.15    &         1627.0 &       0.17    &       0.06    &      &              &         \\
$^{218}$Os             &       1632.2  &       6.09    &       5.63    &       5.68    &       5.93    &       0.30    &       0.15    &          1632.5  &       0.20     &       0.06  &      &              &         \\
$^{220}$Os             &       1638.9  &       6.13     &       5.65    &       5.71    &       5.97    &       0.32    &       0.15    &          1637.9  &       0.21    &      0.05  &         &              &              \\
$^{222}$Os             &       1644.6    &       6.16    &       5.67    &       5.73    &       6.00    &       0.33    &  0.13   & 1642.9
 &       0.21    &       0.03    &        &              &            \\
$^{224}$Os             &       1650.0 &       6.19    &       5.69    &       5.75    &       6.02       &       0.33    &       0.10    &        1647.7  &       0.22    &       0.02    &          &              &           \\
$^{226}$Os             &       1655.3  &       6.22    &       5.71    &       5.77    &       6.06    &       0.34    &       0.09    &         1652.0    &       0.22    &       0.00   &        &              &                \\
$^{228}$Os             &       1659.7  &       6.26    &       5.72    &       5.78    &       6.09    &       0.34    &       0.02    &          1656.0    &       0.23    &       -0.02    &         &              &         \\
$^{230}$Os             &       1663.8 &       6.29    &       5.74    &       5.79    &       6.09    &       0.34    &       0.04     &         1659.2  &       0.22    &       -0.03    &         &              &               \\
$^{232}$Os             &       1667.6 &       6.32    &       7.76    &       5.81    &       6.14     &       0.33    &       0.02    &             1662.2  &       0.21    &       -0.05   &         &              &            \\
$^{234}$Os             &       1670.6  &       6.34    &       5.77    &       5.82    &       6.16    &       0.32     &       -0.00    &         1665.1  &       0.20     &       -0.06   &          &              &              \\
$^{236}$Os             &       1673.5  &       6.36    &       5.77    &       5.83    &       6.18    &       0.31    &       -0.02    &         1668.0    &       0.20     &       -0.07    &          &              &          \\
$^{238}$Os             &       1675.8  &       6.39    &       5.78    &       5.83    &       6.20    &       0.29    &       -0.05   &          1670.5  &       0.21    &       -0.09    &        &              &             \\
$^{240}$Os             &       1678.4  &       6.42    &       5.78    &       5.84    &       6.22    &       0.27    &       -0.07    &          1671.7  &       0.18    &      -0.09    &      &              &            \\
$^{242}$Os             &       1681.1  &       6.44    &       5.79    &       5.85    &       6.24    &       0.26    &       -0.09    &         1671.9  &       0.16    &      -0.08     &       &              &           \\
$^{244}$Os             &       1683.8  &       6.47    &       5.80    &       5.86    &       6.27     &       0.25    &       -0.11    &         1672.6  &       0.16    &       -0.07     &         &              &         \\
$^{246}$Os             &       1684.5  &       6.49    &       5.81    &       5.86    &       6.29     &       0.23    &       -0.10    &        1671.2  &       0.11    &     -0.03   &         &              &         \\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\hline
& \multicolumn{7}{ |c| }{RMF (NL3)} &\multicolumn{3}{ |c| }{FRDM}&
\multicolumn{3}{ |c| }{Expt.}  \\
\cline{2-13}
\hline
Nucleus& BE(R)&$r_{n}$&$r_{p}$&$ r_{ch}$ &$r_{rms}$& $\beta_{2}$ &$\beta_{4}$&
BE(F)& $\beta_{2}$ &$\beta_{4}$&
BE(Ex)& $r_{ch}$ & $\beta_{2}$  \\

\hline
$^{158}$Pt             &       1192.2  &       5.06    &       5.18    &       5.24    &       5.12    &       -0.00   &    0.00   &              &              &              &              &              &            \\
                                                                  
$^{160}$Pt             &       1222.1    &       5.09    &       5.18    &       5.24    &       5.13    &   -0.002           &  0.00  &             &              &              &              &              &           \\
                                                                
$^{162}$Pt             &       1246.0  &       5.13    &       5.19    &       5.25    &       5.16    &       -0.00   &       0.00   &                  &              &              &              &              &          \\
                                                                  
$^{164}$Pt             &       1268.2  &       5.16    &       5.20    &       5.27    &       5.18    &       -0.03   &       0.00   &             &              &              &              &              &            \\
                                                               
$^{166}$Pt             &       1290.3  &       5.20     &       5.22    &       5.28    &       5.21    &       0.07    &       0.00 &           1283.8  &       -0.07   &     -0.01       &       1283.7  &              &          \\
                                                                  
$^{168}$Pt             &       1310.0  &       5.24    &       5.24    &       5.30    &       5.24    &       0.08    &       -0.00   &       1305.6  &       -0.10    &       -0.01   &       1306.0    &              &             \\
                                                                
$^{170}$Pt             &       1332.0 &       5.28    &       5.25    &       5.31    &       5.26    &       0.09    &       -0.01  &        1327.2  &       0.11    &       -0.00   &      1327.4  &              &           \\

$^{172}$Pt             &       1351.3  &       5.35    &       5.30    &       5.36    &       5.33    &       0.25    &      0.09   &        1348.2  &       0.13    &       -0.01   &       1348.3  &              &         \\
                                                           
$^{174}$Pt             &       1372.2  &       5.40     &       5.33    &       5.39     &       5.33    &       0.29     &       0.11   &        1368.7  &       0.15    &       -0.01   &     1368.7  &              &           \\

$^{176}$Pt             &       1392.3  &       5.44    &       5.36    &       5.41    &       5.40     &       0.31    &       0.10    &       1388.5  &       0.17    &       -0.01   &      1388.5  &              &       0.19    \\
$^{178}$Pt             &       1411.7  &       5.47    &       5.37    &       5.43    &       5.43    &       0.32    &       0.08   &        1407.9  &       0.25    &       0.01  &     1407.7  &       5.37    &          \\
$^{180}$Pt             &       1430.6  &       5.50     &       5.39    &       5.45    &       5.45    &       0.32    &       0.05   &       1426.4  &       0.27    &       -0.01   &       1426.2  &       5.39    &       0.26     \\
$^{182}$Pt             &       1448.8  &       5.53    &       5.40     &       5.46    &       5.48    &       0.32    &       0.03  &          1444.4  &       0.26    &    -0.03   &       1444.1  &       5.40     &         \\
$^{184}$Pt             &       1465.7  &       5.56    &       5.41    &       5.47    &       5.50     &       0.31    &       0.01   &       1461.9  &       0.25    &       -0.04  &     1461.4  &       5.40     &       0.22   \\
$^{186}$Pt             &       1481.6  &       5.58    &       5.42    &       5.48    &       5.51    &       0.30     &       -0.01   &      1478.5  &       0.24    &       -0.06   &       1478.1  &       5.40     &       0.20     \\
$^{188}$Pt             &       1496.2  &       5.61     &       5.42    &       5.48    &       5.53    &       0.28    &       -0.03   &       1493.5  &       -0.16   &     -0.01 &     1494.2  &       5.41    &       0.19      \\
                                                             
$^{190}$Pt             &       1510.0  &       5.63    &       5.42    &       5.48    &       5.54    &       0.25    &       -0.05  &        1509.1  &       -0.16   &       -0.02   &       1509.9  &       5.41    &       0.15       \\

$^{192}$Pt             &       1524.3  &       5.62    &       5.40     &       5.46    &       5.53    &       0.18    &       -0.06   &       1524.2  &       -0.16   &       -0.03   &    1525.0    &       5.42    &       0.15    \\
                                                                
$^{194}$Pt             &       1538.9  &       5.64    &       5.40     &       5.45    &       5.54    &       0.14    &       -0.06    &         1539.0    &       -0.15   &       -0.03  &      1539.6  &       5.42    &      0.14     \\

$^{196}$Pt             &       1552.8  &       5.66    &       5.40     &       5.46    &       5.55    &       -0.13   &       -0.03   &       1553.2  &       -0.14   &      -0.03&    1553.6  &       5.43    &       0.13  \\

$^{198}$Pt             &       1566.3  &       5.68    &       5.40    &       5.46    &       5.46    &       -0.11   &      -0.02   &         1566.8  &       -0.14   &       -0.03  &    1567.0    &       5.44    &       0.11     \\
                                                                 
$^{200}$Pt             &       1579.6  &       5.70    &       5.41    &       5.47    &       5.59    &       -0.08   &     -0.03  &   1580.0    &       -0.09   &       -0.03  &    1579.9  &              &           \\

$^{202}$Pt             &       1592.5  &       5.72    &       5.42    &       5.47    &       5.61     &       -0.00   &       0.00    &          1592.5  &       -0.06   &       -0.04  &        &              &              \\
                                                                  
$^{204}$Pt             &       1605.3  &       5.75    &       5.42    &       5.48    &       5.63    &       0.00    &       0.00   &        1604.1  &       0.01    &       0.00   &       &              &           \\
$^{206}$Pt             &       1611.6  &       5.79    &       5.44    &       5.5     &       5.66    &       0.00    &       0.00   &          1612.1  &       0.01    &       0.00    &       &              &          \\
                                                              
$^{208}$Pt             &       1617.1  &       5.83    &       5.46    &       5.52    &       5.69    &       -0.04   &       0.01    &         1618.9  &       0.03    &       0.00    &       &              &          \\
                                                                   
$^{210}$Pt             &       1615.2 &       6.00    &       5.65    &       5.70    &       5.87    &       0.09    &       0.12    &          1625.5  &       0.05    &       0.01   &         &              &              \\
                                                                   
$^{212}$Pt             &       1623.7  &       6.04    &       5.67    &       5.73    &       5.91    &       0.14    &       0.12    &         1631.9  &       0.08    &       0.03    &           &              &               \\
                                                                  
$^{214}$Pt             &       1635.8  &       5.94    &       5.53    &       5.58    &       5.79    &       0.13    &       0.05    &         1638.4  &       0.11    &       0.04    &          &              &           \\
                                                                   
$^{216}$Pt             &       1641.7    &       6.00    &       5.58    &       5.64    &       5.85    &       0.22    &       0.12    &      1644.9  &       0.13    &       0.05    &         &              &        \\

$^{218}$Pt             &       1649.0  &       6.04    &       5.61    &       5.67    &       5.89    &       0.25    &       0.14   &        1651.2  &       0.16    &       0.07   &         &              &            \\
                                                               
$^{220}$Pt             &       1656.1  &       6.08    &       5.64    &       5.70     &       5.93    &       0.29    &       0.14    &         1657.4  &       0.19    &       0.07    &      &              &              \\
                                                                
$^{222}$Pt             &       1663.3  &       6.12   &       5.67    &       5.73    &       5.97    &       0.31     &       0.14    &       1663.4  &       0.20     &       0.06    &       &              &       \\
$^{224}$Pt             &       1669.8  &       6.15    &       5.69    &       5.75    &       6.00    &       0.31     &       0.11    &          1669.2  &       0.21    &       0.05    &         &              &         \\
$^{226}$Pt             &       1676.1  &       6.18    &       5.71    &       5.77    &       6.02       &       0.32    &       0.09   &       1674.6  &       0.22    &       0.03    &       &              &          \\
$^{228}$Pt             &       1682.2  &       6.21    &       5.73    &       5.78    &       6.05    &       0.32    &       0.07    &         1679.7  &       0.22    &       0.02    &         &              &              \\
$^{230}$Pt              &       1687.0  &       6.25     &       5.74    &       5.80     &       6.08    &       0.32    &       0.05    &      1684.3  &       0.23    &       -0.00   &         &              &           \\
$^{232}$Pt              &       1691.7  &       6.28    &       5.76    &       5.81    &       6.11    &       0.33    &       0.02    &        1688.2  &       0.21    &       -0.02    &       &              &           \\

$^{234}$Pt             &       1696.3  &       6.31    &       5.78    &       5.83    &       6.14    &       0.33    &       0.00    &        1691.8  &       0.19    &       -0.03     &         &              &        \\
$^{236}$Pt             &       1700.4  &       6.33    &       5.79    &       5.84    &       6.16    &       0.31     &       -0.01   &        1695.2  &       0.18    &       -0.04   &          &              &            \\
$^{238}$Pt             &       1704.3  &       6.35    &       5.80    &       5.86    &       6.18    &       0.30    &       -0.03    &      1698.8  &       0.18    &       -0.05    &         &              &         \\
$^{240}$Pt             &       1707.3  &       6.38    &       5.81     &       5.87    &       6.20    &       0.29    &       -0.05    &        1702.1  &       0.19    &       -0.08   &         &              &           \\
$^{242}$Pt             &       1710.2  &       6.41    &       5.82    &       5.88    &       6.23    &       0.28    &       -0.07       &       1704.1  &       0.17    &       -0.09       &       &              &       \\
$^{244}$Pt             &       1713.2   &       6.44    &       5.83    &       5.89    &       6.25    &       0.27    &       -0.08   &         1705.3  &       0.16    &       -0.06    &          &              &           \\
$^{246}$Pt             &       1716.2  &       6.47    &       5.84    &       5.90    &       6.28    &       0.26    &       -0.10    &       1705.7  &       0.10     &       -0.03    &        &              &         \\
$^{248}$Pt             &       1716.7 &       6.46    &       5.77    &       5.83    &       6.25    &       -0.15   &       -0.08   &          1706.8  &       0.09    &       -0.01    &        &              &            \\
                                                             
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\hline
& \multicolumn{7}{ |c| }{RMF (NL3)} &\multicolumn{3}{ |c| }{FRDM}&
\multicolumn{3}{ |c| }{Expt.}  \\
\cline{2-13}
\hline
Nucleus& BE(R)&$r_{n}$&$r_{p}$&$ r_{ch}$ &$r_{rms}$& $\beta_{2}$ &$\beta_{4}$&
BE(F)& $\beta_{2}$ &$\beta_{4}$&
BE(Ex)& $r_{ch}$ & $\beta_{2}$ \\
\hline
$^{160}$Hg              &       1187.3  &       5.07    &       5.22    &       5.28    &       5.15    &    -0.00          &   0.00           &              &              &              &              &              &            \\
                                                     
$^{162}$Hg             &       1218.7  &       5.10     &       5.22     &       5.28    &       5.16    &   -0.00           &  0.00   &               &              &              &              &              &            \\
                                                                   
$^{164}$Hg             &       1243.9  &       5.13    &       5.22    &       5.29    &       5.18    &     -0.00       &       0.00   &        &              &              &              &              &         \\
                                                                   
$^{166}$Hg             &       1267.0  &       5.17    &       5.24    &       5.30    &       5.20     &       -0.00   &       0.00  &               &              &              &              &              &          \\
                                                               
$^{168}$Hg             &       1289.7  &       5.21    &       5.25    &       5.31     &       5.23    &       -0.01   &       0.00   &                     &              &              &              &              &        \\
                                                       
$^{170}$Hg             &       1312.2  &       5.24    &       5.27    &       5.33    &       5.25    &       -0.00   &       0.00    &           1304.7  &       -0.08   &   -0.01           &        &              &          \\
                                                                   
$^{172}$Hg             &       1334.0  &       5.27    &       5.28    &       5.34    &       5.28    &       -0.00   &       0.00   &          1326.9  &       -0.10    &       -0.02   &       1326.8  &              &            \\
                                                                   
$^{174}$Hg             &       1354.6  &       5.31    &       5.29    &       5.35    &       5.3     &       0.00    &       0.00    &         1348.5  &       -0.11   &       -0.03   &   1348.5  &              &              \\
                                                               
$^{176}$Hg             &       1373.3  &       5.40     &       5.36    &       5.42    &       5.38    &       0.27    &       0.11   &       1369.6  &       -0.11   &       -0.03   &       1369.7  &              &             \\
                                                                
$^{178}$Hg             &       1394.3  &       5.44    &       5.38    &       5.44    &       5.41    &       0.30    &       0.10   &         1390.1  &       -0.11   &      -0.03   &          1390.4  &              &             \\
                                                                  
$^{180}$Hg             &       1414.7  &       5.47    &       5.40     &       5.46    &       5.44    &       0.31    &       0.08  &        1410.2  &       -0.12   &       -0.03   &       1410.5  &              &          \\
                                                                 
$^{182}$Hg             &       1434.5  &       5.51    &       5.41    &       5.47    &       5.47    &       0.31    &       0.06    &        1429.8  &       -0.12   &       -0.02    &     1430.0    &       5.38    &          \\
$^{184}$Hg              &       1453.7  &       5.54    &       5.43    &       5.48    &       5.49    &       0.31    &      0.03   &        1448.9  &       -0.13   &       -0.02   &       1448.9  &       5.39    &       0.16    \\

$^{186}$Hg             &       1471.6  &       5.56    &       5.44    &       5.49     &       5.51    &       0.31    &       0.01  &         1467.3  &       -0.13   &      -0.03  &       1467.2  &       5.40     &       0.13     \\
$^{188}$Hg             &       1488.4  &       5.59    &       5.44    &       5.50    &       5.53    &       0.30     &       -0.01   &        1485.1  &       -0.13   &       -0.03   &      1485.0    &       5.41    &            \\

$^{190}$Hg             &       1504.1  &       5.61    &       5.45    &       5.51    &       5.55    &       0.28    &       -0.03  &          1502.3  &       -0.13   &       -0.03    &  1502.3  &       5.42    &            \\

$^{192}$Hg             &       1520.1  &       5.59    &       5.40     &       5.46    &       5.51    &       -0.15   &       -0.02   &       1519    &       -0.13   &       -0.03   &      1519.1  &       5.42    &         \\
                                                                                                                                        
$^{194}$Hg             &       1536.3  &       5.61    &       5.41    &       5.46    &       5.53    &       -0.14   &       -0.03   &        1535.2  &       -0.13   &       -0.04  &      1535.4  &       5.43    &            \\

$^{196}$Hg             &       1552.1    &       5.63    &       5.41    &       5.47    &       5.55    &       -0.14   &       -0.03   &        1551.1  &       -0.12   &       -0.03   &      1551.2  &       5.44    &       0.12      \\

$^{198}$Hg             &       1567.4  &       5.66    &       5.42    &       5.48    &       5.56    &       -0.12   &       -0.02   &         1566.3  &       -0.12   &       -0.03   &      1566.5  &       5.45    &       0.11       \\
                                                                                                                                       
$^{200}$Hg             &       1582.1  &       5.68    &       5.42    &       5.48    &       5.58    &       -0.09    &       -0.02   &       1581.0    &       -0.11   &       -0.03   &  1581.2  &       5.46    &       0.10       \\

$^{202}$Hg              &       1596.4  &       5.70   &       5.43    &       5.49    &       5.59    &       -0.00   &       0.00  &           1595.1  &       -0.09   &       -0.04   &    1595.2  &       5.46    &       0.08    \\

$^{204}$Hg              &       1610.8  &       5.72    &       5.44    &       5.49    &       5.59    &       0.00    &       0.00 &       1608.6  &       -0.06   &       -0.04   &      1608.7  &       5.47    &       0.07    \\

$^{206}$Hg             &       1624.3  &       5.75    &       5.44    &       5.50     &       5.63    &       0.00    &       0.00   &        1621.3  &       -0.01   &       0.00  &      1621.0    &       5.48    &           \\

$^{208}$Hg             &       1631.6  &       5.79    &       5.46    &       5.52    &       5.67    &       0.00    &       0.00   &       1630.3  &       -0.01   &       0.01    &       1629.3  &              &            \\
                                                                                                                                     
$^{210}$Hg             &       1637.5  &       5.82     &       5.48    &       5.54    &       5.70    &       -0.00   &       0.00  &       1638.0    &       -0.03   &       -0.01    &  1637.6  &              &          \\
                                                                                                                                    
$^{212}$Hg             &       1644.0  &       5.86    &       5.51    &       5.56    &       5.73    &       -0.05   &       0.00   &         1645.4  &       -0.04   &       -0.01   &          &              &             \\
                                                                                                                                  
$^{214}$Hg             &       1650.4  &       5.89    &       5.53    &       5.59    &       5.76    &       -0.06   &       -0.00   &        1652.7  &       -0.05   &       -0.01    &         &              &         \\

$^{216}$Hg             &       1652.1  &       6.09    &       5.74    &       5.80     &       5.96    &       0.12    &       0.15    &       1659.5  &       -0.08   &       -0.01    &          &              &            \\
                                                                                                                                       
$^{218}$Hg             &       1663.2  &       5.98    &       5.59    &       5.65    &       5.84    &       0.19    &       0.12     &        1666.3  &       -0.09   &       -0.01    &          &              &              \\
                                                                                                                                        
$^{220}$Hg             &       1670.8  &       6.03       &       5.62    &       5.68    &       5.88    &       0.23    &       0.14   &       1673.3  &       0.16    &       0.08   &       &              &          \\
                                                                                                                                     
$^{222}$Hg             &       1678.6    &       6.07    &       5.66    &       5.71    &       5.92    &       0.27    &       0.14    &      1680.3  &       0.19    &       0.08 &         &              &            \\
                                                                  
$^{224}$Hg             &       1686.2 &       6.11    &       5.68    &       5.74    &       5.96    &       0.29    &       0.13    &         1687.0    &       0.20     &       0.06    &          &              &          \\
$^{226}$Hg             &       1693.2  &       6.14    &       5.70     &       5.76    &       5.99    &       0.30    &       0.11    &       1693.5  &       0.21    &       0.06    &         &              &            \\
$^{228}$Hg             &       1700.0  &       6.17    &       5.72    &       5.78    &       6.02    &       0.30     &      0.09    &        1699.6  &       0.22    &       0.04    &        &              &              \\
$^{230}$Hg             &       1706.4  &       6.20    &       5.74    &       5.79    &       6.04    &       0.31     &      0.07    &        1705.4  &       0.22    &       0.03    &          &              &        \\
$^{232}$Hg             &       1711.8  &       6.23    &       5.76    &       5.81    &       6.07    &       0.31     &       0.05    &         1710.7  &       0.23    &       0.01    &          &              &         \\
$^{234}$Hg             &       1717.3  &       6.27    &       5.78    &       5.84    &       6.11    &       0.32     &       0.02    &        1715.2  &       0.22    &       -0.01    &        &              &        \\
$^{236}$Hg             &       1722.8  &       6.30   &       5.80    &       5.86    &       6.14     &       0.32     &       -0.10    &      1719.5  &       0.20     &       -0.02   &          &              &            \\
$^{238}$Hg             &       1727.8    &       6.32    &       5.82    &       5.87    &       6.16    &       0.31    &       -0.03    &      1723.7  &       0.19    &       -0.04     &          &              &           \\
$^{240}$Hg             &       1732.4  &       6.35    &       5.83    &       5.88    &       6.18    &       0.30    &       -0.04    &        1728.0    &       0.19    &       -0.05    &     &              &          \\
$^{242}$Hg             &       1736.4  &       6.37    &       5.84    &       5.90    &       6.20    &       0.29    &      -0.06    &        1731.7  &       0.20     &       -0.07    &         &              &            \\
                                                                 
$^{244}$Hg             &       1739.9 &       6.40    &       5.85    &       5.91     &       6.23    &       0.28    &       -0.08   &        1732.5  &       -0.06   &       0.00   &       &              &        \\
                                                              
$^{246}$Hg             &       1743.3  &       6.43    &       5.86    &       5.92     &       6.25     &       0.27    &       -0.09    &     1736.0    &       -0.07   &       0.00    &               &              &           \\
                                                                  
$^{248}$Hg             &       1744.5  &       6.42    &       5.79    &       5.85    &       6.23    &       -0.18   &       -0.04   &        1739.5  &       -0.09   &       -0.01    &         &              &             \\
                                                                    
$^{250}$Hg             &       1748.5  &       6.45    &       5.79    &       5.85    &       6.24    &       -0.16   &      -0.06    &          1742.4  &       -0.10    &       0.00     &          &              &          \\
       
\hline
\end{tabular}
